The James construction and $\pi_4(\mathbb{S}^3)$ in homotopy type theory

In the first part of this paper we present a formalization in Agda of the James construction in homotopy type theory. We include several fragments of code to show what the Agda code looks like, and we explain several techniques that we used in the formalization. In the second part, we use the James construction to give a constructive proof that $\pi_4(\mathbb{S}^3)$ is of the form $\mathbb{Z}/n\mathbb{Z}$ (but we do not compute the $n$ here).

==> code/JSSElim.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{module} \AgdaModule{\_} \AgdaSymbol{\{}\AgdaBound{l}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{\{}\AgdaBound{P} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{l}\AgdaSymbol{\}}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{ι*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{α*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaSymbol{(}\AgdaFunction{α} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{β*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{α*} \AgdaBound{⋆A} \AgdaBound{x} \AgdaFunction{==} \AgdaBound{ι*} \AgdaBound{x} \AgdaFunction{[} \AgdaBound{P} \AgdaFunction{↓} \AgdaFunction{β} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x} \AgdaFunction{]}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{γ*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{α*} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{==} \AgdaBound{ι*} \AgdaSymbol{(}\AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{[} \AgdaBound{P} \AgdaFunction{↓} \AgdaFunction{γ} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x} \AgdaFunction{]}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{η*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{SquareOver} \AgdaBound{P} \AgdaSymbol{(}\AgdaFunction{η} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \<[42]%
\>[42]\AgdaSymbol{(}\AgdaBound{γ*} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{42}{}\<[42]%
\>[42]\AgdaInductiveConstructor{idp}\<%
\\
\>[2]\AgdaIndent{42}{}\<[42]%
\>[42]\AgdaSymbol{(}\AgdaFunction{↓-ap-in} \AgdaBound{P} \AgdaPostulate{inr} \AgdaSymbol{(}\AgdaFunction{apd} \AgdaBound{ι*} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)))}\<%
\\
\>[2]\AgdaIndent{42}{}\<[42]%
\>[42]\AgdaSymbol{(}\AgdaBound{β*} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{JSS-elim} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{))} \AgdaSymbol{→} \AgdaBound{P} \AgdaBound{x}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{JSS-elim} \AgdaSymbol{=} \AgdaPostulate{Pushout-elim} \AgdaSymbol{(}\AgdaFunction{uncurry} \AgdaBound{α*}\AgdaSymbol{)} \AgdaBound{ι*} \AgdaFunction{JSS-elim-push} \<[57]%
\>[57]\AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaFunction{JSS-elim-push} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{JS.X} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{uncurry} \AgdaBound{α*} \AgdaSymbol{(}\AgdaFunction{JS.f} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{==} \AgdaBound{ι*} \AgdaSymbol{(}\AgdaFunction{JS.g} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{[} \AgdaBound{P} \AgdaFunction{↓} \AgdaPostulate{push} \AgdaBound{x} \AgdaFunction{]}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaFunction{JSS-elim-push} \AgdaSymbol{=} \AgdaPostulate{Pushout-elim} \AgdaSymbol{(}\AgdaFunction{uncurry} \AgdaBound{γ*}\AgdaSymbol{)} \AgdaBound{β*}\<%
\\
\>[4]\AgdaIndent{10}{}\<[10]%
\>[10]\AgdaSymbol{(λ} \AgdaBound{x} \AgdaSymbol{→} \AgdaFunction{↓-PathOver-from-square}\<%
\\
\>[10]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{(}\AgdaFunction{adapt-SquareOver}\<%
\\
\>[15]\AgdaIndent{17}{}\<[17]%
\>[17]\AgdaSymbol{(}\AgdaFunction{↓-ap-in-coh} \AgdaBound{P} \AgdaSymbol{(}\AgdaFunction{uncurry} \AgdaBound{α*}\AgdaSymbol{))} \AgdaSymbol{(}\AgdaFunction{↓-ap-in-coh} \AgdaBound{P} \AgdaBound{ι*}\AgdaSymbol{)}\<%
\\
\>[15]\AgdaIndent{17}{}\<[17]%
\>[17]\AgdaSymbol{(}\AgdaBound{η*} \AgdaBound{x}\AgdaSymbol{)))}\<%
\end{code}


==> code/Pushout.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{record} \AgdaRecord{Span} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaSymbol{(}\AgdaPrimitive{lsucc} \AgdaSymbol{(}\AgdaPrimitive{lmax} \AgdaSymbol{(}\AgdaPrimitive{lmax} \AgdaBound{i} \AgdaBound{j}\AgdaSymbol{)} \AgdaBound{k}\AgdaSymbol{))} \AgdaKeyword{where}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{constructor} \AgdaInductiveConstructor{span}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{field}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaField{A} \<[7]%
\>[7]\AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaField{B} \<[7]%
\>[7]\AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{j}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaField{C} \<[7]%
\>[7]\AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{k}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaField{f} \<[7]%
\>[7]\AgdaSymbol{:} \AgdaField{C} \AgdaSymbol{→} \AgdaField{A}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaField{g} \<[7]%
\>[7]\AgdaSymbol{:} \AgdaField{C} \AgdaSymbol{→} \AgdaField{B}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{postulate}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{Pushout} \AgdaSymbol{:} \AgdaRecord{Span} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaSymbol{(}\AgdaPrimitive{lmax} \AgdaSymbol{(}\AgdaPrimitive{lmax} \AgdaBound{i} \AgdaBound{j}\AgdaSymbol{)} \AgdaBound{k}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{module} \AgdaModule{\_} \AgdaSymbol{\{}\AgdaBound{d} \AgdaSymbol{:} \AgdaRecord{Span}\AgdaSymbol{\}} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{open} \AgdaModule{Span} \AgdaBound{d}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{postulate}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{inl} \<[10]%
\>[10]\AgdaSymbol{:} \AgdaField{A} \AgdaSymbol{→} \AgdaPostulate{Pushout} \AgdaBound{d}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{inr} \<[10]%
\>[10]\AgdaSymbol{:} \AgdaField{B} \AgdaSymbol{→} \AgdaPostulate{Pushout} \AgdaBound{d}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{push} \<[10]%
\>[10]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{c} \AgdaSymbol{:} \AgdaField{C}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{inl} \AgdaSymbol{(}\AgdaField{f} \AgdaBound{c}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaPostulate{inr} \AgdaSymbol{(}\AgdaField{g} \AgdaBound{c}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{module} \AgdaModule{\_} \AgdaSymbol{\{}\AgdaBound{l}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{P} \AgdaSymbol{:} \AgdaPostulate{Pushout} \AgdaBound{d} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{l}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{(}\AgdaBound{inl*} \<[12]%
\>[12]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaField{A}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaSymbol{(}\AgdaPostulate{inl} \AgdaBound{a}\AgdaSymbol{))}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{(}\AgdaBound{inr*} \<[12]%
\>[12]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{b} \AgdaSymbol{:} \AgdaField{B}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaSymbol{(}\AgdaPostulate{inr} \AgdaBound{b}\AgdaSymbol{))}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{(}\AgdaBound{push*} \<[12]%
\>[12]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{c} \AgdaSymbol{:} \AgdaField{C}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{inl*} \AgdaSymbol{(}\AgdaField{f} \AgdaBound{c}\AgdaSymbol{)} \AgdaFunction{==} \AgdaBound{inr*} \AgdaSymbol{(}\AgdaField{g} \AgdaBound{c}\AgdaSymbol{)} \AgdaFunction{[} \AgdaBound{P} \AgdaFunction{↓} \AgdaPostulate{push} \AgdaBound{c} \AgdaFunction{]}\AgdaSymbol{)} \<[66]%
\>[66]\AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaKeyword{postulate}\<%
\\
\>[4]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaPostulate{Pushout-elim} \<[20]%
\>[20]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{Pushout} \AgdaBound{d}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaBound{x}\<%
\\
\>[4]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaPostulate{inl-β} \<[20]%
\>[20]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaField{A}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaSymbol{(}\AgdaPostulate{Pushout-elim} \AgdaSymbol{(}\AgdaPostulate{inl} \AgdaBound{a}\AgdaSymbol{)} \AgdaPostulate{↦} \AgdaBound{inl*} \AgdaBound{a}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaPostulate{inr-β} \<[20]%
\>[20]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{b} \AgdaSymbol{:} \AgdaField{B}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaSymbol{(}\AgdaPostulate{Pushout-elim} \AgdaSymbol{(}\AgdaPostulate{inr} \AgdaBound{b}\AgdaSymbol{)} \AgdaPostulate{↦} \AgdaBound{inr*} \AgdaBound{b}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{\{-\#} \AgdaKeyword{REWRITE} \AgdaPostulate{inl-β} \AgdaSymbol{\#-\}}\<%
\\
\>[4]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{\{-\#} \AgdaKeyword{REWRITE} \AgdaPostulate{inr-β} \AgdaSymbol{\#-\}}\<%
\\
\>[4]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaPostulate{push-βd'} \<[20]%
\>[20]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{c} \AgdaSymbol{:} \AgdaField{C}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaSymbol{(}\AgdaFunction{apd} \AgdaPostulate{Pushout-elim} \AgdaSymbol{(}\AgdaPostulate{push} \AgdaBound{c}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{push*} \AgdaBound{c}\AgdaSymbol{)}\<%
\end{code}


==> code/PushoutRec.tex <==
\begin{code}
\\[-\baselineskip]
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{Pushout-rec} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{l}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{D} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{l}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{(}\AgdaBound{inl*} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaField{A} \AgdaSymbol{→} \AgdaBound{D}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{(}\AgdaBound{inr*} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaField{B} \AgdaSymbol{→} \AgdaBound{D}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{(}\AgdaBound{push*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{c} \AgdaSymbol{:} \AgdaField{C}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{inl*} \AgdaSymbol{(}\AgdaField{f} \AgdaBound{c}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{inr*} \AgdaSymbol{(}\AgdaField{g} \AgdaBound{c}\AgdaSymbol{))}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{→} \AgdaPostulate{Pushout} \AgdaBound{d} \AgdaSymbol{→} \AgdaBound{D}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{Pushout-rec} \AgdaBound{inl*} \AgdaBound{inr*} \AgdaBound{push*} \AgdaSymbol{=} \AgdaPostulate{Pushout-elim} \AgdaBound{inl*} \AgdaBound{inr*} \AgdaSymbol{(λ} \AgdaBound{c} \AgdaSymbol{→} \AgdaFunction{↓-cst-in} \AgdaSymbol{(}\AgdaBound{push*} \AgdaBound{c}\AgdaSymbol{))}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{push-β} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{l}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{D} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{l}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{\{}\AgdaBound{inl*} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaField{A} \AgdaSymbol{→} \AgdaBound{D}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{\{}\AgdaBound{inr*} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaField{B} \AgdaSymbol{→} \AgdaBound{D}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{\{}\AgdaBound{push*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{c} \AgdaSymbol{:} \AgdaField{C}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{inl*} \AgdaSymbol{(}\AgdaField{f} \AgdaBound{c}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{inr*} \AgdaSymbol{(}\AgdaField{g} \AgdaBound{c}\AgdaSymbol{)\}}\<%
\\
\>[2]\AgdaIndent{6}{}\<[6]%
\>[6]\AgdaSymbol{→} \AgdaSymbol{(}\AgdaBound{c} \AgdaSymbol{:} \AgdaField{C}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{ap} \AgdaSymbol{(}\AgdaFunction{Pushout-rec} \AgdaBound{inl*} \AgdaBound{inr*} \AgdaBound{push*}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaPostulate{push} \AgdaBound{c}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{push*} \AgdaBound{c}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{push-β} \AgdaBound{c} \AgdaSymbol{=} \AgdaFunction{apd=cst-in} \AgdaSymbol{(}\AgdaFunction{push-βd} \AgdaBound{c}\AgdaSymbol{)}\<%
\end{code}


==> code/defJA.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{postulate}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{JA} \<[6]%
\>[6]\AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{εJ} \<[6]%
\>[6]\AgdaSymbol{:} \AgdaPostulate{JA}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{αJ} \<[6]%
\>[6]\AgdaSymbol{:} \AgdaBound{A} \AgdaSymbol{→} \AgdaPostulate{JA} \AgdaSymbol{→} \AgdaPostulate{JA}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{δJ} \<[6]%
\>[6]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{x} \AgdaDatatype{==} \AgdaPostulate{αJ} \AgdaBound{⋆A} \AgdaBound{x}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{module} \AgdaModule{\_} \AgdaSymbol{\{}\AgdaBound{l}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{P} \AgdaSymbol{:} \AgdaPostulate{JA} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{l}\AgdaSymbol{\}}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{εJ*} \<[8]%
\>[8]\AgdaSymbol{:} \AgdaBound{P} \AgdaPostulate{εJ}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{αJ*} \<[8]%
\>[8]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaBound{x} \AgdaSymbol{→} \AgdaBound{P} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{δJ*} \<[8]%
\>[8]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{y} \AgdaSymbol{:} \AgdaBound{P} \AgdaBound{x}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{y} \AgdaFunction{==} \AgdaBound{αJ*} \AgdaBound{⋆A} \AgdaBound{x} \AgdaBound{y} \AgdaFunction{[} \AgdaBound{P} \AgdaFunction{↓} \AgdaSymbol{(}\AgdaPostulate{δJ} \AgdaBound{x}\AgdaSymbol{)}\AgdaFunction{]}\AgdaSymbol{)} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{postulate}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{JA-elim} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaBound{x}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{εJ-β} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaPostulate{JA-elim} \AgdaPostulate{εJ} \AgdaPostulate{↦} \AgdaBound{εJ*}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{αJ-β} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{JA-elim} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)} \AgdaPostulate{↦} \AgdaBound{αJ*} \AgdaBound{a} \AgdaBound{x} \AgdaSymbol{(}\AgdaPostulate{JA-elim} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{\{-\#} \AgdaKeyword{REWRITE} \AgdaPostulate{εJ-β} \AgdaSymbol{\#-\}}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{\{-\#} \AgdaKeyword{REWRITE} \AgdaPostulate{αJ-β} \AgdaSymbol{\#-\}}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{δJ-βd'} \<[13]%
\>[13]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{apd} \AgdaPostulate{JA-elim} \AgdaSymbol{(}\AgdaPostulate{δJ} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{δJ*} \AgdaBound{x} \AgdaSymbol{(}\AgdaPostulate{JA-elim} \AgdaBound{x}\AgdaSymbol{)}\<%
\end{code}


==> code/defJiA.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{postulate}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{J∞A} \<[9]%
\>[9]\AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{in∞} \<[9]%
\>[9]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{J∞A}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{push∞} \<[9]%
\>[9]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{in∞} \AgdaBound{n} \AgdaBound{x} \AgdaDatatype{==} \AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{module} \AgdaModule{\_} \AgdaSymbol{\{}\AgdaBound{l}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{P} \AgdaSymbol{:} \AgdaPostulate{J∞A} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{l}\AgdaSymbol{\}}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{in∞*} \<[11]%
\>[11]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaSymbol{(}\AgdaBound{push∞*} \<[11]%
\>[11]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{in∞*} \AgdaBound{n} \AgdaBound{x} \AgdaFunction{==} \AgdaBound{in∞*} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{[} \AgdaBound{P} \AgdaFunction{↓} \AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{]}\AgdaSymbol{)} \<[86]%
\>[86]\AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{postulate}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{J∞A-elim} \<[15]%
\>[15]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{J∞A}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{P} \AgdaBound{x}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{in∞-β} \<[15]%
\>[15]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{J∞A-elim} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaPostulate{↦} \AgdaBound{in∞*} \AgdaBound{n} \AgdaBound{x}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{\{-\#} \AgdaKeyword{REWRITE} \AgdaPostulate{in∞-β} \AgdaSymbol{\#-\}}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaPostulate{push∞-βd'} \<[15]%
\>[15]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{apd} \AgdaPostulate{J∞A-elim} \AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{push∞*} \AgdaBound{n} \AgdaBound{x}\<%
\end{code}


==> code/defJiab.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaFunction{J} \<[4]%
\>[4]\AgdaSymbol{:} \AgdaDatatype{ℕ} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{i}\<%
\\
\>\AgdaFunction{JS} \<[4]%
\>[4]\AgdaSymbol{:} \AgdaDatatype{ℕ} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{i}\<%
\\
\>\AgdaFunction{ι} \<[4]%
\>[4]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{J} \AgdaBound{n} \AgdaSymbol{→} \AgdaFunction{JS} \AgdaBound{n}\<%
\\
\>\AgdaFunction{α} \<[4]%
\>[4]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{A} \AgdaSymbol{→} \AgdaFunction{J} \AgdaBound{n} \AgdaSymbol{→} \AgdaFunction{JS} \AgdaBound{n}\<%
\\
\>\AgdaFunction{β} \<[4]%
\>[4]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{α} \AgdaBound{n} \AgdaBound{⋆A} \AgdaBound{x} \AgdaDatatype{==} \AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{data} \AgdaDatatype{J0} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i} \AgdaKeyword{where}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaInductiveConstructor{ε} \AgdaSymbol{:} \AgdaDatatype{J0}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{J} \AgdaNumber{0} \AgdaSymbol{=} \AgdaDatatype{J0}\<%
\\
\>\AgdaFunction{J} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{=} \AgdaFunction{JS} \AgdaBound{n}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{JS} \AgdaNumber{0} \AgdaSymbol{=} \AgdaBound{A}\<%
\\
\>\AgdaFunction{JS} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{=} \AgdaPostulate{Pushout} \AgdaSymbol{(}\AgdaInductiveConstructor{span} \AgdaSymbol{(}\AgdaBound{A} \AgdaFunction{×} \AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaFunction{X} \AgdaFunction{f} \AgdaFunction{g}\AgdaSymbol{)} \<[51]%
\>[51]\AgdaKeyword{module} \AgdaModule{JS} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{X} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{X} \AgdaSymbol{=} \AgdaPostulate{Pushout} \AgdaSymbol{(}\AgdaInductiveConstructor{span} \AgdaSymbol{(}\AgdaBound{A} \AgdaFunction{×} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(λ} \AgdaBound{x} \AgdaSymbol{→} \AgdaSymbol{(}\AgdaBound{⋆A} \AgdaInductiveConstructor{,} \AgdaBound{x}\AgdaSymbol{))} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n}\AgdaSymbol{))}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{f} \AgdaSymbol{:} \AgdaFunction{X} \AgdaSymbol{→} \AgdaBound{A} \AgdaFunction{×} \AgdaFunction{JS} \AgdaBound{n}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{f} \AgdaSymbol{=} \AgdaFunction{Pushout-rec} \AgdaSymbol{(λ} \AgdaSymbol{\{(}\AgdaBound{a} \AgdaInductiveConstructor{,} \AgdaBound{x}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaSymbol{(}\AgdaBound{a} \AgdaInductiveConstructor{,} \AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)\})} \AgdaSymbol{(λ} \AgdaBound{y} \AgdaSymbol{→} \AgdaSymbol{(}\AgdaBound{⋆A} \AgdaInductiveConstructor{,} \AgdaBound{y}\AgdaSymbol{))} \AgdaSymbol{(λ} \AgdaBound{x} \AgdaSymbol{→} \AgdaInductiveConstructor{idp}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{g} \AgdaSymbol{:} \AgdaFunction{X} \AgdaSymbol{→} \AgdaFunction{JS} \AgdaBound{n}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{g} \AgdaSymbol{=} \AgdaFunction{Pushout-rec} \AgdaSymbol{(λ} \AgdaSymbol{\{(}\AgdaBound{a} \AgdaInductiveConstructor{,} \AgdaBound{x}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{\})} \AgdaSymbol{(λ} \AgdaBound{y} \AgdaSymbol{→} \AgdaBound{y}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{ι} \AgdaNumber{0} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaBound{⋆A}\<%
\\
\>\AgdaFunction{ι} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{inr} \AgdaBound{x}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{α} \AgdaNumber{0} \AgdaBound{a} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaBound{a}\<%
\\
\>\AgdaFunction{α} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{a} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{inl} \AgdaSymbol{(}\AgdaBound{a} \AgdaInductiveConstructor{,} \AgdaBound{x}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{β} \AgdaNumber{0} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\
\>\AgdaFunction{β} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{push} \AgdaSymbol{(}\AgdaPostulate{inr} \AgdaBound{x}\AgdaSymbol{)}\<%
\end{code}


==> code/defgJeJ.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{module} \AgdaModule{\_} \AgdaSymbol{\{}\AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{X} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{α} \AgdaSymbol{:} \AgdaBound{A} \AgdaSymbol{→} \AgdaBound{X} \AgdaSymbol{→} \AgdaBound{X}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{δ} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaBound{X}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{x} \AgdaDatatype{==} \AgdaBound{α} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{γ-ify} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaBound{X}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{α} \AgdaBound{a} \AgdaSymbol{(}\AgdaBound{α} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaBound{α} \AgdaBound{⋆A} \AgdaSymbol{(}\AgdaBound{α} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{γ-ify} \AgdaBound{a} \AgdaBound{x} \AgdaSymbol{=} \AgdaFunction{!} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaBound{α} \AgdaBound{a}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{δ} \AgdaBound{x}\AgdaSymbol{))} \AgdaFunction{∙} \AgdaBound{δ} \AgdaSymbol{(}\AgdaBound{α} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{η-ify} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaBound{X}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{γ-ify} \AgdaBound{⋆A} \AgdaBound{x} \AgdaDatatype{==} \AgdaInductiveConstructor{idp}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{η-ify} \AgdaSymbol{=} \AgdaSymbol{λ} \AgdaBound{x} \AgdaSymbol{→} \AgdaField{\&} \AgdaFunction{coh} \AgdaSymbol{(}\AgdaFunction{natural-square} \AgdaBound{δ} \AgdaSymbol{(}\AgdaBound{δ} \AgdaBound{x}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ap-idf} \AgdaSymbol{(}\AgdaBound{δ} \AgdaBound{x}\AgdaSymbol{))} \AgdaInductiveConstructor{idp}\AgdaSymbol{)} \<[67]%
\>[67]\AgdaKeyword{module} \AgdaModule{ηIfy} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaFunction{coh} \AgdaSymbol{:} \AgdaRecord{Coh} \<[15]%
\>[15]\AgdaSymbol{(\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaBound{b} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{p} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{\{}\AgdaBound{c} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{q} \AgdaBound{r} \AgdaSymbol{:} \AgdaBound{b} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{sq} \AgdaSymbol{:} \AgdaDatatype{Square} \AgdaBound{p} \AgdaBound{p} \AgdaBound{q} \AgdaBound{r}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{→} \AgdaFunction{!} \AgdaBound{q} \AgdaFunction{∙} \AgdaBound{r} \AgdaDatatype{==} \AgdaInductiveConstructor{idp}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaFunction{coh} \AgdaSymbol{=} \AgdaFunction{path-induction}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{γJ} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{αJ} \AgdaBound{a} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaPostulate{αJ} \AgdaBound{⋆A} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>\AgdaFunction{γJ} \AgdaSymbol{=} \AgdaFunction{γ-ify} \AgdaPostulate{αJ} \AgdaPostulate{δJ}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{ηJ} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{JA}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{γJ} \AgdaBound{⋆A} \AgdaBound{x} \AgdaDatatype{==} \AgdaInductiveConstructor{idp}\<%
\\
\>\AgdaFunction{ηJ} \AgdaSymbol{=} \AgdaFunction{η-ify} \AgdaPostulate{αJ} \AgdaPostulate{δJ}\<%
\end{code}


==> code/definJpushJ.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaFunction{inJ} \<[6]%
\>[6]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{J} \AgdaBound{n} \AgdaSymbol{→} \AgdaPostulate{JA}\<%
\\
\>\AgdaFunction{inJS} \<[6]%
\>[6]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{J} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{JA}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{inJS-ι} \<[8]%
\>[8]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{inJS} \AgdaBound{n} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaPostulate{αJ} \AgdaBound{⋆A} \AgdaSymbol{(}\AgdaFunction{inJ} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>\AgdaFunction{inJS-α} \<[8]%
\>[8]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{inJS} \AgdaBound{n} \AgdaSymbol{(}\AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaPostulate{αJ} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{inJ} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>\AgdaFunction{inJS-β} \<[8]%
\>[8]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaDatatype{Square} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaFunction{inJS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))} \AgdaSymbol{(}\AgdaFunction{inJS-α} \AgdaBound{n} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{inJS-ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaInductiveConstructor{idp}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{inJ} \AgdaNumber{0} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaPostulate{εJ}\<%
\\
\>\AgdaFunction{inJ} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x} \AgdaSymbol{=} \AgdaFunction{inJS} \AgdaBound{n} \AgdaBound{x}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{inJS} \AgdaNumber{0} \AgdaBound{a} \AgdaSymbol{=} \AgdaPostulate{αJ} \AgdaBound{a} \AgdaPostulate{εJ}\<%
\\
\>\AgdaFunction{inJS} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{=} \AgdaFunction{JSS-rec} \AgdaBound{n} \AgdaFunction{ι*} \AgdaFunction{α*} \AgdaFunction{β*} \AgdaFunction{γ*} \AgdaFunction{η*} \<[39]%
\>[39]\AgdaKeyword{module} \AgdaModule{InJS} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{ι*} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaBound{n} \AgdaSymbol{→} \AgdaPostulate{JA}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{ι*} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{αJ} \AgdaBound{⋆A} \AgdaSymbol{(}\AgdaFunction{inJS} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{α*} \AgdaSymbol{:} \AgdaBound{A} \AgdaSymbol{→} \AgdaFunction{JS} \AgdaBound{n} \AgdaSymbol{→} \AgdaPostulate{JA}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{α*} \AgdaBound{a} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{αJ} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{inJS} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{β*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{JS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{α*} \AgdaBound{⋆A} \AgdaBound{x} \AgdaDatatype{==} \AgdaFunction{ι*} \AgdaBound{x}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{β*} \AgdaBound{x} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{γ*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{α*} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaFunction{ι*} \AgdaSymbol{(}\AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{γ*} \AgdaBound{a} \AgdaBound{x} \AgdaSymbol{=} \AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{a}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{inJS-ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{∙} \AgdaFunction{γJ} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{inJ} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{∙} \AgdaFunction{!} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{⋆A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{inJS-α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{))}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{η*} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaDatatype{Square} \AgdaSymbol{(}\AgdaFunction{γ*} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)} \AgdaInductiveConstructor{idp} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{⋆A} \AgdaFunction{∘} \AgdaFunction{inJS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))} \AgdaSymbol{(}\AgdaFunction{β*} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{η*} \AgdaBound{x} \AgdaSymbol{=} \AgdaField{\&} \AgdaFunction{coh} \<[16]%
\>[16]\AgdaSymbol{(}\AgdaFunction{ηJ} \AgdaSymbol{(}\AgdaFunction{inJ} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[2]\AgdaIndent{16}{}\<[16]%
\>[16]\AgdaSymbol{(}\AgdaFunction{ap-square} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{⋆A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{inJS-β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[2]\AgdaIndent{16}{}\<[16]%
\>[16]\AgdaSymbol{(}\AgdaFunction{ap-∘} \AgdaSymbol{(}\AgdaPostulate{αJ} \AgdaBound{⋆A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{inJS} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{\_)} \<[43]%
\>[43]\AgdaKeyword{module} \AgdaModule{η*} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{8}{}\<[8]%
\>[8]\AgdaFunction{coh} \AgdaSymbol{:} \<[15]%
\>[15]\AgdaRecord{Coh} \<[20]%
\>[20]\AgdaSymbol{(\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaBound{b} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{p} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{c} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{r} \AgdaSymbol{:} \AgdaBound{c} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}}\<%
\\
\>[8]\AgdaIndent{20}{}\<[20]%
\>[20]\AgdaSymbol{\{}\AgdaBound{q} \AgdaSymbol{:} \AgdaBound{b} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{q=} \AgdaSymbol{:} \AgdaBound{q} \AgdaDatatype{==} \AgdaInductiveConstructor{idp}\AgdaSymbol{)} \AgdaSymbol{\{}\AgdaBound{t} \AgdaSymbol{:} \AgdaBound{c} \AgdaDatatype{==} \AgdaBound{a}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{sq} \AgdaSymbol{:} \AgdaDatatype{Square} \AgdaBound{t} \AgdaBound{r} \AgdaBound{p} \AgdaInductiveConstructor{idp}\AgdaSymbol{)}\<%
\\
\>[8]\AgdaIndent{20}{}\<[20]%
\>[20]\AgdaSymbol{\{}\AgdaBound{t'} \AgdaSymbol{:} \AgdaBound{c} \AgdaDatatype{==} \AgdaBound{a}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{t=} \AgdaSymbol{:} \AgdaBound{t'} \AgdaDatatype{==} \AgdaBound{t}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{→} \AgdaDatatype{Square} \AgdaSymbol{(}\AgdaBound{p} \AgdaFunction{∙} \AgdaBound{q} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{r}\AgdaSymbol{)} \AgdaInductiveConstructor{idp} \AgdaBound{t'} \AgdaInductiveConstructor{idp}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{8}{}\<[8]%
\>[8]\AgdaFunction{coh} \AgdaSymbol{=} \AgdaFunction{path-induction}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{inJS-ι} \AgdaNumber{0} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\
\>\AgdaFunction{inJS-ι} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{inJS-α} \AgdaNumber{0} \AgdaBound{a} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\
\>\AgdaFunction{inJS-α} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{a} \AgdaBound{x} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{inJS-β} \AgdaNumber{0} \AgdaInductiveConstructor{ε} \AgdaSymbol{=} \AgdaInductiveConstructor{ids}\<%
\\
\>\AgdaFunction{inJS-β} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{x} \AgdaSymbol{=} \AgdaFunction{horiz-degen-square} \AgdaSymbol{(}\AgdaFunction{push-β} \AgdaSymbol{\_)}\<%
\\[-0.1cm]
%
\\[-0.1cm]
%
\\
\>\AgdaFunction{pushJ} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{inJ} \AgdaBound{n} \AgdaBound{x} \AgdaDatatype{==} \AgdaFunction{inJ} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>\AgdaFunction{pushJ} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{δJ} \AgdaSymbol{(}\AgdaFunction{inJ} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{∙} \AgdaFunction{!} \AgdaSymbol{(}\AgdaFunction{inJS-ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\end{code}


==> code/defstructinf.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaFunction{ε∞} \AgdaSymbol{:} \AgdaPostulate{J∞A}\<%
\\
\>\AgdaFunction{ε∞} \AgdaSymbol{=} \AgdaPostulate{in∞} \AgdaNumber{0} \AgdaInductiveConstructor{ε}\<%
\\[-0.1cm]
%
\\[-0.1cm]
%
\\
\>\AgdaFunction{α∞} \AgdaSymbol{:} \AgdaBound{A} \AgdaSymbol{→} \AgdaPostulate{J∞A} \AgdaSymbol{→} \AgdaPostulate{J∞A}\<%
\\
\>\AgdaFunction{α∞} \AgdaBound{a} \AgdaSymbol{=} \AgdaFunction{J∞A-rec} \AgdaFunction{α∞-in∞} \AgdaFunction{α∞-push∞} \<[32]%
\>[32]\AgdaKeyword{module} \AgdaModule{\_} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{α∞-in∞} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{J∞A}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{α∞-in∞} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{α∞-push∞} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{α∞-in∞} \AgdaBound{n} \AgdaBound{x} \AgdaDatatype{==} \AgdaFunction{α∞-in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{α∞-push∞} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{push∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)} \AgdaFunction{∙} \AgdaFunction{!} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)))} \AgdaSymbol{(}\AgdaFunction{γ} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{))}\<%
\\[-0.1cm]
%
\\[-0.1cm]
%
\\
\>\AgdaFunction{δ∞} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{J∞A}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{x} \AgdaDatatype{==} \AgdaFunction{α∞} \AgdaBound{⋆A} \AgdaBound{x}\<%
\\
\>\AgdaFunction{δ∞} \AgdaSymbol{=} \AgdaPostulate{J∞A-elim} \AgdaFunction{δ∞-in∞} \AgdaSymbol{(λ} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{→} \AgdaFunction{↓-='-from-square} \AgdaSymbol{(}\AgdaFunction{ap-idf} \AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))} \AgdaInductiveConstructor{idp} \AgdaSymbol{(}\AgdaFunction{δ∞-push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{module} \AgdaModule{\_} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{δ∞-in∞} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaPostulate{in∞} \AgdaBound{n} \AgdaBound{x} \AgdaDatatype{==} \AgdaFunction{α∞} \AgdaBound{⋆A} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{δ∞-in∞} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{=} \AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x} \AgdaFunction{∙} \AgdaFunction{!} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{))} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{δ∞-push∞} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaDatatype{Square} \<[41]%
\>[41]\AgdaSymbol{(}\AgdaFunction{δ∞-in∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{41}{}\<[41]%
\>[41]\AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{41}{}\<[41]%
\>[41]\AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaFunction{α∞} \AgdaBound{⋆A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[2]\AgdaIndent{41}{}\<[41]%
\>[41]\AgdaSymbol{(}\AgdaFunction{δ∞-in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ι} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{δ∞-push∞} \AgdaSymbol{=} \AgdaSymbol{λ} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{→}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaField{\&} \AgdaFunction{coh} \<[11]%
\>[11]\AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{11}{}\<[11]%
\>[11]\AgdaSymbol{(}\AgdaFunction{ap-square} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)))} \AgdaSymbol{(}\AgdaFunction{η} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[4]\AgdaIndent{11}{}\<[11]%
\>[11]\AgdaSymbol{(}\AgdaFunction{natural-square} \AgdaSymbol{(}\AgdaPostulate{push∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{))} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaInductiveConstructor{idp} \AgdaSymbol{(}\AgdaFunction{ap-∘} \AgdaSymbol{\_} \AgdaSymbol{\_} \AgdaSymbol{\_))}\<%
\\
\>[4]\AgdaIndent{11}{}\<[11]%
\>[11]\AgdaSymbol{(}\AgdaFunction{push∞-β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>[11]\AgdaIndent{13}{}\<[13]%
\>[13]\AgdaKeyword{module} \AgdaModule{δ∞Push∞} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaFunction{coh} \AgdaSymbol{:} \AgdaRecord{Coh} \<[15]%
\>[15]\AgdaSymbol{(\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaBound{b} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{p} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{)} \AgdaSymbol{\{}\AgdaBound{d} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{s} \AgdaSymbol{:} \AgdaBound{d} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{\{}\AgdaBound{c} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{r} \AgdaSymbol{:} \AgdaBound{b} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{f} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{u} \AgdaSymbol{:} \AgdaBound{f} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{e} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{t} \AgdaSymbol{:} \AgdaBound{e} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{\{}\AgdaBound{w} \AgdaSymbol{:} \AgdaBound{f} \AgdaDatatype{==} \AgdaBound{e}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{eta} \AgdaSymbol{:} \AgdaDatatype{Square} \AgdaBound{w} \AgdaInductiveConstructor{idp} \AgdaBound{t} \AgdaBound{u}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{\{}\AgdaBound{v} \AgdaSymbol{:} \AgdaBound{d} \AgdaDatatype{==} \AgdaBound{e}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{nat} \AgdaSymbol{:} \AgdaDatatype{Square} \AgdaBound{v} \AgdaBound{s} \AgdaBound{t} \AgdaBound{r}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{\{}\AgdaBound{vw} \AgdaSymbol{:} \AgdaBound{d} \AgdaDatatype{==} \AgdaBound{f}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{vw=} \AgdaSymbol{:} \AgdaBound{vw} \AgdaDatatype{==} \AgdaBound{v} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{w}\AgdaSymbol{)}\<%
\\
\>[4]\AgdaIndent{15}{}\<[15]%
\>[15]\AgdaSymbol{→} \AgdaDatatype{Square} \AgdaSymbol{(}\AgdaBound{p} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{s}\AgdaSymbol{)} \AgdaBound{p} \AgdaBound{vw} \AgdaSymbol{(}\AgdaBound{r} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{u}\AgdaSymbol{))}\<%
\\
\>[0]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaFunction{coh} \AgdaSymbol{=} \AgdaFunction{path-induction}\<%
\end{code}


==> code/excoh.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaFunction{coh} \AgdaSymbol{:} \<[7]%
\>[7]\AgdaSymbol{\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{→} \<[30]%
\>[30]\<%
\\
\>[0]\AgdaIndent{7}{}\<[7]%
\>[7]\AgdaRecord{Coh} \<[12]%
\>[12]\AgdaSymbol{(\{}\AgdaBound{b} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{p} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{)}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{d} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{s} \AgdaSymbol{:} \AgdaBound{d} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{c} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{r} \AgdaSymbol{:} \AgdaBound{b} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{f} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{u} \AgdaSymbol{:} \AgdaBound{f} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{e} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{t} \AgdaSymbol{:} \AgdaBound{e} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{w} \AgdaSymbol{:} \AgdaBound{f} \AgdaDatatype{==} \AgdaBound{e}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{ν} \AgdaSymbol{:} \AgdaDatatype{Square} \AgdaBound{w} \AgdaInductiveConstructor{idp} \AgdaBound{t} \AgdaBound{u}\AgdaSymbol{)}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{v} \AgdaSymbol{:} \AgdaBound{d} \AgdaDatatype{==} \AgdaBound{e}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{α} \AgdaSymbol{:} \AgdaDatatype{Square} \AgdaBound{v} \AgdaBound{s} \AgdaBound{t} \AgdaBound{r}\AgdaSymbol{)}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{\{}\AgdaBound{vw} \AgdaSymbol{:} \AgdaBound{d} \AgdaDatatype{==} \AgdaBound{f}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{vw=} \AgdaSymbol{:} \AgdaBound{vw} \AgdaDatatype{==} \AgdaBound{v} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{w}\AgdaSymbol{)}\<%
\\
\>[7]\AgdaIndent{12}{}\<[12]%
\>[12]\AgdaSymbol{→} \AgdaDatatype{Square} \AgdaSymbol{(}\AgdaBound{p} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{s}\AgdaSymbol{)} \AgdaBound{p} \AgdaBound{vw} \AgdaSymbol{(}\AgdaBound{r} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{u}\AgdaSymbol{))}\<%
\\
\>\AgdaFunction{coh} \AgdaSymbol{=} \AgdaFunction{path-induction}\<%
\end{code}


==> code/gammainfin.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaFunction{γ∞} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaPostulate{J∞A}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaFunction{α∞} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{α∞} \AgdaBound{⋆A} \AgdaBound{x}\AgdaSymbol{)} \AgdaDatatype{==} \AgdaFunction{α∞} \AgdaBound{⋆A} \AgdaSymbol{(}\AgdaFunction{α∞} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)}\<%
\\
\>\AgdaFunction{γ∞} \AgdaSymbol{=} \AgdaFunction{γ-ify} \AgdaFunction{α∞} \AgdaFunction{δ∞}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{γ∞-in} \<[7]%
\>[7]\AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{n} \AgdaSymbol{:} \AgdaDatatype{ℕ}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaBound{x} \AgdaSymbol{:} \AgdaFunction{J} \AgdaBound{n}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{7}{}\<[7]%
\>[7]\AgdaSymbol{→} \AgdaDatatype{Square} \<[17]%
\>[17]\AgdaSymbol{(}\AgdaFunction{γ∞} \AgdaBound{a} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[7]\AgdaIndent{17}{}\<[17]%
\>[17]\AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)))} \AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaFunction{α} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{a}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)))}\<%
\\
\>[7]\AgdaIndent{17}{}\<[17]%
\>[17]\AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)))} \AgdaSymbol{(}\AgdaFunction{β} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{α} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{)))}\<%
\\
\>[7]\AgdaIndent{17}{}\<[17]%
\>[17]\AgdaSymbol{(}\AgdaFunction{ap} \AgdaSymbol{(}\AgdaPostulate{in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)))} \AgdaSymbol{(}\AgdaFunction{γ} \AgdaBound{n} \AgdaBound{a} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>\AgdaFunction{γ∞-in} \AgdaSymbol{=} \AgdaSymbol{λ} \AgdaBound{a} \AgdaBound{n} \AgdaBound{x} \AgdaSymbol{→} \AgdaField{\&} \AgdaFunction{coh} \AgdaSymbol{(}\AgdaFunction{push∞-β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{)} \AgdaSymbol{(}\AgdaFunction{ap-∙!} \AgdaSymbol{\_} \AgdaSymbol{\_} \AgdaSymbol{\_)} \AgdaSymbol{(}\AgdaFunction{ap-α∞-in∞} \AgdaSymbol{(}\AgdaInductiveConstructor{S} \AgdaBound{n}\AgdaSymbol{)} \AgdaBound{a} \AgdaSymbol{(}\AgdaFunction{β} \AgdaBound{n} \AgdaBound{x}\AgdaSymbol{))}\<%
\\
\>[17]\AgdaIndent{18}{}\<[18]%
\>[18]\AgdaKeyword{module} \AgdaModule{γ∞In} \AgdaKeyword{where}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{coh} \AgdaSymbol{:} \AgdaRecord{Coh} \<[13]%
\>[13]\AgdaSymbol{(\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaBound{d} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{r} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{d}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{b} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{s} \AgdaSymbol{:} \AgdaBound{b} \AgdaDatatype{==} \AgdaBound{d}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{13}{}\<[13]%
\>[13]\AgdaSymbol{\{}\AgdaBound{c} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{t'} \AgdaSymbol{:} \AgdaBound{c} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{e} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{u} \AgdaSymbol{:} \AgdaBound{e} \AgdaDatatype{==} \AgdaBound{d}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{13}{}\<[13]%
\>[13]\AgdaSymbol{\{}\AgdaBound{rs'} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{rs=} \AgdaSymbol{:} \AgdaBound{rs'} \AgdaDatatype{==} \AgdaBound{r} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{s}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{13}{}\<[13]%
\>[13]\AgdaSymbol{\{}\AgdaBound{fpq} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{fpq=} \AgdaSymbol{:} \AgdaBound{fpq} \AgdaDatatype{==} \AgdaBound{rs'} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{t'}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{13}{}\<[13]%
\>[13]\AgdaSymbol{\{}\AgdaBound{t} \AgdaSymbol{:} \AgdaBound{c} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{t=} \AgdaSymbol{:} \AgdaBound{t'} \AgdaDatatype{==} \AgdaBound{t}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{13}{}\<[13]%
\>[13]\AgdaSymbol{→} \AgdaDatatype{Square} \AgdaSymbol{(}\AgdaFunction{!} \AgdaBound{fpq} \AgdaFunction{∙} \AgdaSymbol{(}\AgdaBound{r} \AgdaFunction{∙} \AgdaFunction{!} \AgdaBound{u}\AgdaSymbol{))} \AgdaBound{t} \AgdaBound{u} \AgdaBound{s}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{coh} \AgdaSymbol{=} \AgdaFunction{path-induction}\<%
\end{code}


==> code/pathinduction.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{record} \AgdaRecord{Coh} \AgdaSymbol{\{}\AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{)} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i} \AgdaKeyword{where}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaKeyword{field} \AgdaField{\&} \AgdaSymbol{:} \AgdaBound{A}\<%
\\
\>\AgdaKeyword{open} \AgdaModule{Coh} \AgdaKeyword{public}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{instance}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{J} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{i} \AgdaBound{j}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{B} \AgdaSymbol{:} \AgdaSymbol{(}\AgdaBound{a'} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{a'} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{j}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{→} \AgdaRecord{Coh} \AgdaSymbol{(}\AgdaBound{B} \AgdaBound{a} \AgdaInductiveConstructor{idp}\AgdaSymbol{)}\<%
\\
\>[2]\AgdaIndent{4}{}\<[4]%
\>[4]\AgdaSymbol{→} \AgdaRecord{Coh} \AgdaSymbol{(\{}\AgdaBound{a'} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{p} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{a'}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{B} \AgdaBound{a'} \AgdaBound{p}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaField{\&} \AgdaSymbol{(}\AgdaFunction{J} \AgdaBound{d}\AgdaSymbol{)} \AgdaInductiveConstructor{idp} \AgdaSymbol{=} \AgdaField{\&} \AgdaBound{d}\<%
\\[-0.1cm]
%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaFunction{idp-Coh} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{→} \AgdaRecord{Coh} \AgdaSymbol{(}\AgdaBound{a} \AgdaDatatype{==} \AgdaBound{a}\AgdaSymbol{)}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaField{\&} \AgdaFunction{idp-Coh} \AgdaSymbol{=} \AgdaInductiveConstructor{idp}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{path-induction} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{\{}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}\}} \AgdaSymbol{→} \AgdaBound{A}\<%
\\
\>\AgdaFunction{path-induction} \AgdaSymbol{\{\{}\AgdaBound{a}\AgdaSymbol{\}\}} \AgdaSymbol{=} \AgdaBound{a}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{composition} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{a} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}}\<%
\\
\>[2]\AgdaIndent{5}{}\<[5]%
\>[5]\AgdaSymbol{→} \AgdaRecord{Coh} \AgdaSymbol{(\{}\AgdaBound{b} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{p} \AgdaSymbol{:} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{b}\AgdaSymbol{)} \AgdaSymbol{\{}\AgdaBound{c} \AgdaSymbol{:} \AgdaBound{A}\AgdaSymbol{\}} \AgdaSymbol{(}\AgdaBound{q} \AgdaSymbol{:} \AgdaBound{b} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{)} \AgdaSymbol{→} \AgdaBound{a} \AgdaDatatype{==} \AgdaBound{c}\AgdaSymbol{)}\<%
\\
\>\AgdaFunction{composition} \AgdaSymbol{=} \AgdaFunction{path-induction}\<%
\\[-0.1cm]
%
\\
\>\AgdaKeyword{postulate}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{A} \AgdaSymbol{:} \AgdaFunction{Type₀}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{a} \AgdaPostulate{b} \AgdaPostulate{c} \AgdaSymbol{:} \AgdaPostulate{A}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{p} \AgdaSymbol{:} \AgdaPostulate{a} \AgdaDatatype{==} \AgdaPostulate{b}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{q} \AgdaSymbol{:} \AgdaPostulate{b} \AgdaDatatype{==} \AgdaPostulate{c}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{pq} \AgdaSymbol{:} \AgdaPostulate{a} \AgdaDatatype{==} \AgdaPostulate{c}\<%
\\
\>\AgdaFunction{pq} \AgdaSymbol{=} \AgdaField{\&} \AgdaFunction{composition} \AgdaPostulate{p} \AgdaPostulate{q}\<%
\end{code}


==> code/rewrite.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaKeyword{postulate}\<%
\\
\>[0]\AgdaIndent{2}{}\<[2]%
\>[2]\AgdaPostulate{\_↦\_} \AgdaSymbol{:} \AgdaSymbol{∀} \AgdaSymbol{\{}\AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{\{}\AgdaBound{A} \AgdaSymbol{:} \AgdaFunction{Type} \AgdaBound{i}\AgdaSymbol{\}} \AgdaSymbol{→} \AgdaBound{A} \AgdaSymbol{→} \AgdaBound{A} \AgdaSymbol{→} \AgdaFunction{Type} \AgdaBound{i}\<%
\\[-0.1cm]
%
\\
\>\AgdaSymbol{\{-\#} \AgdaKeyword{BUILTIN} \AgdaKeyword{REWRITE} \AgdaPostulate{\_↦\_} \AgdaSymbol{\#-\}}\<%
\end{code}


==> code/twomaps.tex <==
\begin{code}
\\[-\baselineskip]
\>\AgdaFunction{to} \AgdaSymbol{:} \AgdaPostulate{J∞A} \AgdaSymbol{→} \AgdaPostulate{JA}\<%
\\
\>\AgdaFunction{to} \AgdaSymbol{=} \AgdaFunction{J∞A-rec} \AgdaFunction{inJ} \AgdaFunction{pushJ}\<%
\\[-0.1cm]
%
\\
\>\AgdaFunction{from} \AgdaSymbol{:} \AgdaPostulate{JA} \AgdaSymbol{→} \AgdaPostulate{J∞A}\<%
\\
\>\AgdaFunction{from} \AgdaSymbol{=} \AgdaFunction{JA-rec} \AgdaFunction{ε∞} \AgdaFunction{α∞} \AgdaFunction{δ∞}\<%
\end{code}

